ESBMC: A Survey of Its Evolution, Integration, and Future Directions in Formal Software Verification

The Efficient SMT-Based Context-Bounded Model Checker (ESBMC) has grown from a research prototype for verifying embedded ANSI-C software into one of the most versatile and industrially capable formal verification platforms available today. Since its first publication in 2009, ESBMC has undergone persistent evolution: expanding its verification techniques, widening its language support to nine front-ends, integrating industrial-strength SMT solvers, and - most recently - coupling with Large Language Models (LLMs) and autonomous AI agents. This survey traces the full trajectory of ESBMC from its original design principles to the state of the art in 2025-2026, documenting 43 awards at SV-COMP and Test-Comp, peer recognition at leading software engineering venues, including a Distinguished Paper Awards at ICSE'11 and ASE'24, a Most Influential Paper Award at ASE'23, and a Best Tool Paper Award at SBSeg'23, its role as a formal verification backend for LLM-driven self-healing software and loop invariant generation, and the first industrial deployment of an integrated agentic model-checking architecture through the NVIDIA-OpenSMA framework, establishing ESBMC as a natively autonomous verification kernel rather than a passive validation backend. We synthesize its economic impact - over GBP 9.3 million and EUR 4.98 million in confirmed public research funding, the VeriBee spin-off, and a defense industrial deployment at Lockheed Martin - and conclude with a structured agenda of open challenges spanning scalability, neurosymbolic verification, counterexample intelligibility, cross-language verification, safety standards compliance, and open-source sustainability.

==> figures/tikz_aitimeline.tex <==
\begin{figure}[htbp]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    boxstyle/.style={
        draw, rectangle, rounded corners=2pt,
        font=\scriptsize, align=center,
        inner sep=4pt, line width=0.5pt,
        fill=white, text width=2.5cm
    },
    dot/.style={circle, fill=black, inner sep=0pt, minimum size=5pt},
]

%% ── Evenly spaced positions ───────────────────────────────────
\def\xA{0.0}   % ESBMC-AI        May 2023
\def\xB{2.0}   % Self-Healing    Jun 2023
\def\xC{4.0}   % Lemur           Nov 2023
\def\xD{6.0}   % LLM Invariants  Sep 2024
\def\xE{8.0}  % FormAI          Oct 2024
\def\xF{10.0}  % LLM Repair      Nov 2024
\def\xG{12.0}  % SpecVerify      Jan 2025

%% ── Main axis ────────────────────────────────────────────────
\draw[line width=1.2pt, -latex] (-0.4, 0) -- (12.6, 0);

%% ── Dots ─────────────────────────────────────────────────────
\foreach \xp in {\xA, \xB, \xC, \xD, \xE, \xF, \xG} {
    \node[dot] at (\xp, 0) {};
}

%% ═══════════════════════════════════════════════════════════════
%% ABOVE axis: 1, 3, 5, 7
%% ═══════════════════════════════════════════════════════════════

%% 1 — ESBMC-AI
\draw[line width=0.5pt] (\xA, 0) -- (\xA, 1.0);
\node[boxstyle] at (\xA, 1.45)
    {\gls{esbmc}-\gls{ai}\\(repair framework)\\\cite{Tihanyi2025New}};
\node[font=\scriptsize, rotate=0, anchor=north east]
    at (\xA+0.5, -0.15) {May 2023};

%% 3 — Lemur
\draw[line width=0.5pt] (\xC, 0) -- (\xC, 1.0);
\node[boxstyle] at (\xC, 1.45)
    {Lemur\\hybrid \gls{llm}/\gls{bmc}\\\cite{Haoze2023}};
\node[font=\scriptsize, rotate=0, anchor=north east]
    at (\xC+0.5, -0.15) {Nov 2023};

%% 5 — FormAI
\draw[line width=0.5pt] (\xE, 0) -- (\xE, 1.0);
\node[boxstyle] at (\xE, 1.45)
    {FormAI dataset\\\gls{llm} code quality\\\cite{tihanyi2023}};
\node[font=\scriptsize, rotate=0, anchor=north east]
    at (\xE+0.5, -0.15) {Oct 2024};

%% 7 — SpecVerify
\draw[line width=0.5pt] (\xG, 0) -- (\xG, 1.0);
\node[boxstyle] at (\xG, 1.45)
    {SpecVerify\\Claude~3.5 Sonnet\\+ \gls{esbmc}~\cite{wang2025supporting}};
\node[font=\scriptsize, rotate=0, anchor=north east]
    at (\xG+0.5, -0.15) {Sep 2025};

%% ═══════════════════════════════════════════════════════════════
%% BELOW axis: 2, 4, 6
%% ═══════════════════════════════════════════════════════════════

%% 2 — Self-Healing
\draw[line width=0.5pt] (\xB, 0) -- (\xB, -1.,0);
\node[boxstyle] at (\xB, -1.45)
    {Self-healing SW\\(concept 2023;\\formalised AST~2025)~\cite{Yiannis2024}};
\node[font=\scriptsize, rotate=0, anchor=south west]
    at (\xB-0.5, 0.15) {Jun 2023};

%% 4 — LLM Loop Invariants
\draw[line width=0.5pt] (\xD, 0) -- (\xD, -1.0);
\node[boxstyle] at (\xD, -1.45)
    {\gls{llm}-generated\\loop invariants\\(\gls{ase}~2024)\\\cite{Pirzada2024LLM}};
\node[font=\scriptsize, rotate=0, anchor=south west]
    at (\xD-0.5, 0.15) {Sep 2024};

%% 6 — LLM+ESBMC Repair
\draw[line width=0.5pt] (\xF, 0) -- (\xF, -1.0);
\node[boxstyle] at (\xF, -1.45)
    {\gls{llm}+\gls{esbmc}\\repair\\(\gls{ast}~2025)\\ \cite{Yiannis2024}};
\node[font=\scriptsize, rotate=0, anchor=south west]
    at (\xF-0.5, 0.15) {Nov 2024};

\end{tikzpicture}%
}
\caption{Chronological milestones of \gls{esbmc}'s \gls{ai} and \gls{llm} integration (2023--2025). Key contributions include the \gls{esbmc}-\gls{ai} repair framework (May~2023)~\cite{Tihanyi2025New}, the Lemur hybrid \gls{llm}/\gls{bmc} system (Nov~2023)~\cite{Haoze2023}, the self-healing software concept (introduced Jun~2023, formalised and published at \gls{ast}~2025)~\cite{Yiannis2024}, \gls{llm}-generated loop invariants (Sep~2024)~\cite{Pirzada2024LLM}, the FormAI dataset (Oct~2024)~\cite{tihanyi2023}, and SpecVerify (Sep~2025)~\cite{wang2025supporting}}

\label{fig:aitimeline}
\end{figure}

==> figures/tikz_cumulative_awards.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=6cm,
    ybar,
    bar width=7pt,
    xlabel={Competition year},
    ylabel={Annual awards},
    xmin=2011.5, xmax=2025.0,
    ymin=0, ymax=5,
    xtick={2012,2013,2014,2015,2016,2017,2018,2019,2020,2021,2022,2023,2024},
    ytick={0,1,2,3,4},
    x tick label style={font=\scriptsize, rotate=45, anchor=north east},
    y tick label style={font=\scriptsize},
    label style={font=\small},
    grid=both,
    grid style={line width=0.3pt, draw=gray!20},
    major grid style={line width=0.4pt, draw=gray!30},
    scaled x ticks=false,
    /pgf/number format/1000 sep={},
    axis y line*=left,
    axis x line*=bottom,
    legend style={
        at={(0.02,1.05)},
        anchor=north west,
        font=\scriptsize,
        draw=black,
        fill=white,
        legend image code/.code={
            \draw[#1] (0cm,-0.1cm) rectangle (0.3cm,0.2cm);
        },
    },
]

%% ── SV-COMP bars (diagonal hatching) ─────────────────────────
\addplot[
    ybar,
    bar width=7pt,
    bar shift=-4pt,
    fill=white,
    draw=black,
    line width=0.6pt,
    postaction={pattern=north east lines, pattern color=black},
] coordinates {
    (2012,1)(2013,2)(2014,2)(2015,3)(2016,3)
    (2017,2)(2018,3)(2019,3)(2020,2)(2021,3)
    (2022,3)(2023,4)(2024,4)
};

%% ── Test-Comp bars (dotted fill) ─────────────────────────────
\addplot[
    ybar,
    bar width=7pt,
    bar shift=4pt,
    fill=white,
    draw=black,
    line width=0.6pt,
    postaction={pattern=dots, pattern color=black},
] coordinates {
    (2019,1)(2020,1)(2021,1)(2022,1)(2023,2)(2024,2)
};

\legend{\gls{svcomp}, \gls{test-comp}}

\end{axis}

%% ── Cumulative line (right axis) ─────────────────────────────
\begin{axis}[
    width=\linewidth,
    height=6cm,
    xmin=2011.5, xmax=2025.0,
    ymin=0, ymax=50,
    xtick=\empty,
    ytick={0,10,20,30,40,50},
    y tick label style={font=\scriptsize},
    ylabel={Cumulative awards},
    label style={font=\small},
    scaled x ticks=false,
    /pgf/number format/1000 sep={},
    axis y line*=right,
    axis x line=none,
    legend style={
        at={(0.98,1.05)},
        anchor=north east,
        font=\scriptsize,
        draw=black,
        fill=white,
    },
]

\addplot[
    dashed,
    mark=*,
    mark size=2pt,
    line width=1.0pt,
    color=black,
] coordinates {
    (2012,1)(2013,3)(2014,5)(2015,8)(2016,11)
    (2017,13)(2018,16)(2019,20)(2020,23)(2021,27)
    (2022,31)(2023,37)(2024,43)
};

\addlegendentry{Cumulative awards}

\end{axis}
\end{tikzpicture}
\caption{Annual awards obtained by \gls{esbmc} at \gls{svcomp} (diagonal hatching) and \gls{test-comp} (dotted) from 2012 to 2024. The dashed line shows the running cumulative total~\cite{beyer2012,svcomp2024,ssvlab2024}}

\label{fig:svcomp-awards}
\end{figure}

==> figures/tikz_esbmc_structure.tex <==
\begin{figure}[htbp]
\centering
\resizebox{0.85\linewidth}{!}{%
\begin{tikzpicture}[
    box/.style={
        draw, rectangle, rounded corners=3pt,
        font=\small, align=center,
        inner sep=6pt, line width=0.6pt,
        fill=white
    },
    arrow/.style={-latex, line width=0.8pt},
    header/.style={font=\small, align=center},
]

%% ── Column x positions ───────────────────────────────────────
\def\xFE{0}      % Front-ends
\def\xIR{4}    % IR
\def\xBMC{8}   % Engine
\def\xSMT{12}  % Solvers
\def\xOUT{16}  % Output

%% ── Column headers ───────────────────────────────────────────
\node[header] at (\xFE,  4.8) {Language\\Front-ends};
\node[header] at (\xIR,  4.8) {Internal\\Representation (IR)};
\node[header] at (\xBMC, 4.8) {Verification\\Engine};
\node[header] at (\xSMT, 4.8) {SMT\\Solvers};
\node[header] at (\xOUT, 4.8) {Output};

%% ── Front-end boxes ──────────────────────────────────────────
\node[box, text width=2.8cm] (fe1) at (\xFE,  3.2) {Rust / \glsfirst{cuda}/\\\gls{cheri}};
\node[box, text width=2.8cm] (fe2) at (\xFE,  1.6) {Solidity\\\small(\gls{esbmc}-Sol.)};
\node[box, text width=2.8cm] (fe3) at (\xFE,  0.0) {Kotlin\\\small(Jimple)};
\node[box, text width=2.8cm] (fe4) at (\xFE, -1.6) {Python\\\small(\gls{esbmc}-Python)};
\node[box, text width=2.8cm] (fe5) at (\xFE, -3.2) {C / C\texttt{++}\\\small(Clang \gls{ast})};

%% ── Dashed group box around all front-ends ───────────────────
\node[
    draw, dashed, rectangle, rounded corners=5pt,
    line width=0.7pt,
    inner sep=10pt,
    fit=(fe1)(fe2)(fe3)(fe4)(fe5),
] (fegroup) {};

%% ── IR box ───────────────────────────────────────────────────
\node[box, text width=3.0cm, minimum height=2.2cm] (ir) at (\xIR, 0)
    {\textbf{Intermediate}\\[2pt]\textbf{Representation}\\[6pt]
     \scriptsize GOTO-program / SSA};

%% ── Engine box ───────────────────────────────────────────────
\node[box, text width=3.0cm, minimum height=2.2cm] (bmc) at (\xBMC, 0)
    {\textbf{BMC /}\\[2pt]\textbf{\textit{k}-Induction Engine}\\[6pt]
     \scriptsize Unrolling $\cdot$ Invariants\\
     \scriptsize Floating-pt $\cdot$ POR};

%% ── SMT solver boxes ─────────────────────────────────────────
\node[box, text width=2.2cm] (s1) at (\xSMT,  3.0) {Yices~2};
\node[box, text width=2.2cm] (s2) at (\xSMT,  1.5) {MathSAT};
\node[box, text width=2.2cm] (s3) at (\xSMT,  0.0) {CVC5};
\node[box, text width=2.2cm] (s4) at (\xSMT, -1.5) {Bitwuzla};
\node[box, text width=2.2cm] (s5) at (\xSMT, -3.0) {Z3};

%% ── Output boxes ─────────────────────────────────────────────
\node[box, text width=2.8cm] (out1) at (\xOUT,  2.2)
    {Unknown /\\Timeout};
\node[box, text width=2.8cm] (out2) at (\xOUT, 0.0)
    {\textbf{Property proved}\\(Safe)};
\node[box, text width=2.8cm] (out3) at (\xOUT, -2.2)
    {\textbf{Counterexample}\\(Bug found)};

%% ── Arrow: dashed group → IR ─────────────────────────────────
\draw[arrow] (fegroup.east) -- (ir.west);

%% ── Arrows: IR → Engine → Solvers ───────────────────────────
\draw[arrow] (ir.east)  -- (bmc.west);
\draw[arrow] (bmc.east) -- (s3.west);
\draw[line width=0.8pt] (bmc.east) -- ++(0.3,0) |- (s1.west);
\draw[line width=0.8pt] (bmc.east) -- ++(0.3,0) |- (s2.west);
\draw[line width=0.8pt] (bmc.east) -- ++(0.3,0) |- (s4.west);
\draw[line width=0.8pt] (bmc.east) -- ++(0.3,0) |- (s5.west);

%% ── Arrows: solvers → outputs ────────────────────────────────
\draw[arrow] (s1.east) -- ++(0.3,0) |- (out1.west);
\draw[arrow] (s2.east) -- ++(0.3,0) |- (out1.west);
\draw[arrow] (s3.east) -- ++(0.3,0) |- (out2.west);
\draw[arrow] (s4.east) -- ++(0.3,0) |- (out3.west);
\draw[arrow] (s5.east) -- ++(0.3,0) |- (out3.west);

\end{tikzpicture}%
}
\caption{\gls{esbmc} verification pipeline. Source programs are parsed by language-specific front-ends into a common GOTO program/\gls{ssa} intermediate representation. The \gls{bmc} and \textit{k}-induction engine encodes the verification condition and dispatches to one of five \gls{smt} solvers (Yices~2, MathSAT, CVC5, Bitwuzla, Z3). The solver returns either a proof of safety (property proved), a concrete counterexample (bug found), or an inconclusive result (unknown/timeout)}

\label{fig:architecture}
\end{figure}

==> figures/tikz_evolution_qtd.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=6cm,
    xlabel={Year},
    ylabel={Number of supported languages},
    xmin=2008.5, xmax=2025.5,
    ymin=0, ymax=12,
    xtick={2009,2011,2013,2015,2017,2019,2021,2023,2025},
    ytick={0,1,...,11},
    scaled x ticks=false,          % <-- prevents the 2,009 comma
    x tick label style={
        /pgf/number format/1000 sep={},  % <-- belt-and-braces: no thousands separator
        font=\scriptsize,
        rotate=45,
        anchor=north east,
    },
    y tick label style={font=\scriptsize},
    grid=both,
    grid style={line width=0.3pt, draw=gray!20},
    major grid style={line width=0.4pt, draw=gray!30},
    label style={font=\small},
    tick label style={font=\scriptsize},
]

%% ── Step fill + line ──────────────────────────────────────────
\addplot[
    const plot,
    draw=violet!70!black,
    line width=1.2pt,
] coordinates {
    (2009, 1)
    (2012, 2)
    (2014, 3)
    (2022, 6)
    (2023, 7)
    (2024, 9)
    (2025, 9)
};

%% ── Dots at each step ─────────────────────────────────────────
\addplot[
    only marks,
    mark=*,
    mark size=2pt,
    color=violet!70!black,
] coordinates {
    (2009, 1)
    (2012, 2)
    (2014, 3)
    (2022, 6)
    (2023, 7)
    (2024, 9)
};

%% ── Annotation labels (repositioned to avoid overlap) ─────────
\node[font=\scriptsize, anchor=south west] at (axis cs:2009.0, 1.15) {ANSI-C};
\node[font=\scriptsize, anchor=south west, align=center] 
    at (axis cs:2012.0, 2.15) 
    {C\texttt{++03}};
\node[font=\scriptsize, anchor=south west] at (axis cs:2014.0, 3.15) {CUDA/GPU};
\node[font=\scriptsize, anchor=south west, align=center] 
    at (axis cs:2019.9, 5.15) 
    {Solidity\\ Kotlin\\ \gls{cheri}~C};
\node[font=\scriptsize, anchor=south west, align=center]
    at (axis cs:2021.3, 7.15)
    {C\texttt{++11+}\\(C++ expanded)};
\node[font=\scriptsize, anchor=south east, align=center] 
    at (axis cs:2024.6, 9.15) 
    {Python\\ Rust};
\end{axis}
\end{tikzpicture}
\caption{Cumulative growth of language support in \gls{esbmc} (2009--2025). Each step corresponds to the introduction of a new front-end: Core (\gls{ansi-c}, 2009), CProver-based (C\texttt{++03}, 2012), \gls{esbmc}-\glsfirst{gpu} (\glsfirst{cuda}, 2014), \gls{esbmc}-Solidity, \gls{esbmc}-Jimple, and \gls{esbmc}-\gls{cheri} (Solidity, Kotlin, and \gls{cheri}~C, 2022), Clang~\gls{ast} (C\texttt{++11+}, 2023), and \gls{esbmc}-Python and \gls{esbmc}-Rust (Python and Rust, 2024). Note: the C\texttt{++11+} step (2023) represents a \emph{modernization} of the existing C\texttt{++} front-end via Clang rather than an entirely new language; counting it as a distinct step gives 9 supported language variants, while treating C\texttt{++03} and C\texttt{++11+} as a single C\texttt{++} front-end gives~8}

\label{fig:lang-growth}
\end{figure}

==> figures/tikz_k_induction.tex <==
\begin{figure}[htbp]
  \centering
  \resizebox{0.85\textwidth}{!}{%
  \begin{tikzpicture}[
      every node/.style={font=\sffamily\small},
      block/.style={draw=black!80, thick, rounded corners=5pt, align=center, inner sep=7pt},
      arr/.style={-{Latex[length=5pt]}, thick, black!80},
      darr/.style={-{Latex[length=5pt]}, thick, black!50, dashed},
      lbl/.style={font=\tiny\sffamily, fill=white, inner sep=1.5pt},
  ]

    %─── Input ──────────────────────────────────────────────────────
    \node[block, fill=white, minimum width=3cm, minimum height=2.6cm] (input)
      {\textbf{Input}\\[5pt]
       \small Program (C/C\texttt{++})\\[2pt]
       \small Property $P$\\[2pt]
       \small Bound \textit{k}};

    %─── Base Case ──────────────────────────────────────────────────
    \node[block, fill=white, minimum width=4cm, minimum height=2.6cm,
          right=1.6cm of input] (base)
      {\textbf{Base Case}\\[5pt]
       \small Unroll \textit{k} steps\\[2pt]
       \small Check $\neg P$ UNSAT\\[4pt]
       \small $\Rightarrow$ no CE of length ${\le}k$};

    \draw[arr] (input.east) -- (base.west);

    %─── Inductive Step ─────────────────────────────────────────────
    \node[block, fill=gray!15, minimum width=4.4cm, minimum height=2.6cm,
          right=1.6cm of base] (ind)
      {\textbf{Inductive Step}\\[5pt]
       \small Assume $P$ for \textit{k} states\\[2pt]
       \small Prove $P$ at state $k{+}1$\\[4pt]
       \small UNSAT $\Rightarrow$ proved $\forall$ lengths};

    \draw[arr] (base.east) -- node[lbl, above]{\footnotesize UNSAT} (ind.west);

    %─── Proved ─────────────────────────────────────────────────────
    \node[block, fill=gray!35, minimum width=2.6cm,
          right=1.4cm of ind] (proved)
      {\small\textbf{Proved}\\[3pt]
       \small $\forall$ execution lengths};

    \draw[arr] (ind.east) -- node[lbl, above]{\footnotesize UNSAT} (proved.west);

    %─── Frame around the two phases ────────────────────────────────
    \begin{pgfonlayer}{background}
      \node[draw=black!70, dashed, thick, rounded corners=8pt, fill=gray!5,
            fit=(base)(ind), inner sep=12pt,
            label={[font=\small\sffamily\bfseries, yshift=2pt]above:%
              \textit{k}-Induction Proof Rule}] (kfr) {};
    \end{pgfonlayer}

    %─── Weak IH ────────────────────────────────────────────────────
    \node[block, fill=gray!20, minimum width=5.5cm, below=1.2cm of ind] (weak)
      {\textbf{Weak Induction Hypothesis}\\[4pt]
       \small Admits unreachable states\\[-1pt]
       \small Spurious failure in inductive step};

    \draw[arr] (ind.south) -- node[lbl, right]{\footnotesize SAT (fail)} (weak.north);

    %─── Static Interval Analysis ───────────────────────────────────
    \node[block, fill=white, minimum width=3.8cm, minimum height=2.1cm,
          below=1cm of weak, xshift=-2.4cm] (static)
      {\textbf{Static Interval Analysis}\\[4pt]
       \small Variable-range over-approx.\\[1pt]
       \small Injected as assumptions\\[1pt]
       \small Automated \& lightweight};

    %─── LLM Invariant Generation ───────────────────────────────────
    \node[block, fill=gray!12, minimum width=3.8cm, minimum height=2.1cm,
          below=1cm of weak, xshift=2.4cm] (llm)
      {\textbf{LLM Invariant Gen.}\\[4pt]
       \small Candidate loop invariants\\[1pt]
       \small SMT-validated before use\\[1pt]
       \small Neural $+$ deductive};

    %─── Weak IH → sources ──────────────────────────────────────────
    \draw[arr] (weak.south) -- ++(0,-0.5) -| (static.north);
    \draw[arr] (weak.south) -- ++(0,-0.5) -| (llm.north);

    %─── Shared drop point below Input ──────────────────────────────
    % Both dashed arrows branch from a horizontal bus at y = static.south - 0.6
    % We use a coordinate below input.south as the junction
    \coordinate (junc) at ($(input.south) + (0,-1.0)$);

    % Junction down from input
    \draw[darr, -] (input.south) -- (junc);

    % Branch left → Static (arrive at west face)
    \draw[darr] (junc) -- ++(0,0) |- node[lbl, near end, above]{\small program}
        (static.west);

    % Branch right → LLM (arrive at bottom face)
    \draw[darr] (junc) -- ++(0,0) |- ($(llm.south)+(0,-0.7)$) --
    node[lbl, right]{\small loops} (llm.south);

    %─── Feedback: strengthen IH ────────────────────────────────────
    \draw[darr] (static.north west) to[out=130,in=220]
      node[lbl, left]{\small strengthen IH} (kfr.south west);
    \draw[darr] (llm.north east) to[out=50,in=320]
      node[lbl, right]{\small strengthen IH} (kfr.south east);

  \end{tikzpicture}
  }% end resizebox

\caption{Overview of \textit{k}-induction in \gls{esbmc}. The base case unrolls execution for \textit{k} steps and checks $\neg P$ is unsatisfiable, ruling out counterexamples of length ${\le}k$. The inductive step assumes $P$ holds for \textit{k} consecutive states and proves it at state $k{+}1$; UNSAT closes the proof for all lengths. When the inductive step fails (SAT), the hypothesis is too weak and is strengthened by one of two sources: static interval analysis, which automatically injects variable-range over-approximations as assumptions; or \gls{llm}-generated invariants, validated by \gls{smt} before use. Dashed arrows show that static analysis consumes the full program, while the \gls{llm} targets loop structures specifically}

\label{fig:kinduction}
\end{figure}

==> figures/tikz_llm_inv_generation.tex <==
\begin{figure}[htbp]
\centering
\resizebox{0.85\linewidth}{!}{%
\begin{tikzpicture}[
    box/.style={
        draw, rectangle, rounded corners=3pt,
        font=\small, align=center,
        inner sep=6pt, line width=0.6pt,
        fill=white, text width=2.6cm
    },
    arrow/.style={-latex, line width=0.8pt},
    dasharrow/.style={-latex, line width=0.7pt, dashed},
]

%% ── Nodes ────────────────────────────────────────────────────
\node[box] (loop) at (0, 0)
    {Loop body\\+ context\\+ property};
\node[box] (llm) at (4.5, 0)
    {\gls{llm}\\invariant\\proposal};
\node[box] (esbmc) at (9, 0)
    {\gls{esbmc} /\\\textit{k}-induction\\(\gls{smt} check)};
\node[box, text width=2.2cm] (valid)   at (13.5,  1.6)
    {Valid invariant\\retained};
\node[box, text width=2.2cm] (invalid) at (13.5, -1.6)
    {Invalid\\candidate};

%% ── Forward arrows ───────────────────────────────────────────
\draw[arrow] (loop.east) --
    node[above, font=\scriptsize] {prompt} (llm.west);
\draw[arrow] (llm.east)  --
    node[above, font=\scriptsize] {candidates} (esbmc.west);

%% ── ESBMC → Valid (go right then up to valid.west) ───────────
\draw[arrow] (esbmc.east) -- ++(0.6, 0)
    -- node[right, font=\scriptsize] {inductive}
    ++(0,  1.6)
    -- (valid.west);

%% ── ESBMC → Invalid (go right then down to invalid.west) ─────
\draw[arrow] (esbmc.east) -- ++(0.6, 0)
    -- node[right, font=\scriptsize] {not inductive}
    ++(0, -1.6)
    -- (invalid.west);

%% ── Feedback loop ────────────────────────────────────────────
\draw[dasharrow] (invalid.south)
    -- ++(0, -0.4)
    -| node[below, font=\scriptsize, pos=0.25] {refine prompt} (llm.south);

%% ── Output annotation ────────────────────────────────────────
\node[font=\scriptsize, align=center, text width=2.4cm] at (13.5, 3.5)
    {augments\\\textit{k}-induction\\hypothesis};
\draw[-latex, line width=0.5pt] (valid.north) -- ++(0, 0.6);

\end{tikzpicture}%
}
\caption{\gls{llm}-assisted loop invariant generation pipeline. The \gls{llm} proposes candidate invariants from the loop body and surrounding context; \gls{esbmc} checks each candidate for inductiveness via \gls{smt}; valid invariants augment the \textit{k}-induction hypothesis while invalid candidates are fed back to the \gls{llm} for refinement~\cite{Pirzada2024LLM}}

\label{fig:invariant-pipeline}
\end{figure}


==> figures/tikz_prisma.tex <==
% Required packages in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, calc}

\begin{figure}[htbp]
\centering
\resizebox{0.85\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  %--- node styles ---
  mainbox/.style={
      rectangle, draw, rounded corners=3pt,
      text width=4.2cm, align=center,
      minimum height=1.0cm, fill=white,
      font=\scriptsize
  },
  excludebox/.style={
      rectangle, draw=gray!60, rounded corners=3pt,
      text width=3.4cm, align=center,
      minimum height=1.0cm, fill=gray!5,
      font=\scriptsize
  },
  greybox/.style={
      rectangle, draw=gray!60, rounded corners=3pt,
      text width=3.2cm, align=center,
      minimum height=1.0cm, fill=gray!5,
      font=\scriptsize
  },
  %--- arrow style ---
  arr/.style={-{Stealth[length=4pt]}, thick},
  garr/.style={-{Stealth[length=3.5pt]}, gray!70, thick},
]

%% ---------------------------------------------------------------
%% STAGE 1 -- Identification
%% ---------------------------------------------------------------
\node[mainbox] (initial) at (5.0,0)
  {Initial results (primary +\\supplementary): \num{2136} records};

\node[anchor=east, font=\scriptsize\bfseries, text width=1.6cm, align=right]
  at (-1.2, 0) {Stage 1\\Identification};

%% ---------------------------------------------------------------
%% STAGE 2 -- Deduplication
%% ---------------------------------------------------------------
\node[mainbox] (dedup) at (5.0,-1.6)
  {After deduplication:\\\num{1602} unique records};

\node[anchor=east, font=\scriptsize\bfseries, text width=1.6cm, align=right]
  at (-1.2,-1.6) {Stage 2\\Deduplication};

\draw[arr] (initial.south) -- (dedup.north);

\node[excludebox, anchor=west] (excl1) at (8.2,-1.6)
  {Duplicates removed:\\534 records};
\draw[garr] (dedup.east) -- (excl1.west);

%% ---------------------------------------------------------------
%% STAGE 3 -- Title/abstract screening
%% ---------------------------------------------------------------
\node[mainbox] (screen) at (5.0,-3.2)
  {Title/abstract screening:\\\num{200} records retained};

\node[anchor=east, font=\scriptsize\bfseries, text width=1.6cm, align=right]
  at (-1.2,-3.2) {Stage 3\\Screening};

\draw[arr] (dedup.south) -- (screen.north);

\node[excludebox, anchor=west] (excl2) at (8.2,-3.2)
  {Excluded at screening:\\\num{1402} records};
\draw[garr] (screen.east) -- (excl2.west);

%% ---------------------------------------------------------------
%% STAGE 4 -- Full-text assessment
%% ---------------------------------------------------------------
\node[mainbox] (fulltext) at (5.0,-4.8)
  {Full-text assessed for eligibility:\\\num{200} records};

\node[anchor=east, font=\scriptsize\bfseries, text width=1.6cm, align=right]
  at (-1.2,-4.8) {Stage 4\\Eligibility};

\draw[arr] (screen.south) -- (fulltext.north);

\node[excludebox, anchor=west] (excl3) at (8.2,-4.8)
  {Excluded (n=\num{115}):\\E1 hardware focus (56);\\ E2 SAT (40);\\ E3 superseded (19)};
\draw[garr] (fulltext.east) -- (excl3.west);

%% ---------------------------------------------------------------
%% STAGE 5 -- Inclusion
%% ---------------------------------------------------------------
\node[mainbox] (primary) at (5.0,-6.4)
  {Primary sources included:\\\num{81} papers};

\node[anchor=east, font=\scriptsize\bfseries, text width=1.6cm, align=right]
  at (-1.2,-6.4) {Stage 5\\Inclusion};

\draw[arr] (fulltext.south) -- (primary.north);

% Grey literature input (from the left)
\node[greybox, anchor=east] (grey) at (2.6,-7.7)
  {Grey literature added:\\\num{26} sources (proceedings,\\grants, tool documentation)};

\draw[arr] (grey.east) -| (primary.south);

%% ---------------------------------------------------------------
%% STAGE 6 -- Final corpus
%% ---------------------------------------------------------------
\node[mainbox, fill=gray!12] (corpus) at (5.0,-8.8)
  {\textbf{Total corpus}:\\\textbf{107 sources}};

\node[anchor=east, font=\scriptsize\bfseries, text width=1.6cm, align=right]
  at (-1.2,-8.8) {Stage 6\\Final Corpus};

\draw[arr] (primary.south) -- ++(0,-0.5) -| (corpus.north);

\end{tikzpicture}
}
\caption{PRISMA-style search and selection flow. Combined primary and supplementary searches across arXiv, \gls{dblp}, \gls{ieee}~Xplore, \gls{acm}~Digital~Library, and SpringerLink returned \num{2136} candidate records; \num{1602} remained after cross-library deduplication; \num{200} advanced to full-text review; \num{81} were accepted as primary sources. We added a further \num{26} grey literature sources, bringing the final corpus to \num{107} sources.} 

\label{fig:prisma}
\end{figure}

==> figures/tikz_repair_rate.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.7\linewidth,
    height=8cm,
    ybar stacked,
    bar width=40pt,
    xlabel={Bug category},
    ylabel={Percentage of cases (\%)},
    ymin=0, ymax=110,
    ytick={0,20,40,60,80,100},
    xtick=data,
    xticklabels={
        Buffer\\Overflow,
        Pointer\\Dereference
    },
    x tick label style={
        font=\scriptsize,
        align=center,
        text width=2.2cm,
    },
    y tick label style={font=\scriptsize},
    label style={font=\small},
    tick label style={font=\scriptsize},
    grid=none,
    axis x line=bottom,
    axis y line=left,
    scaled ticks=false,
    enlarge x limits=0.5,
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        font=\scriptsize,
        draw=black,
        fill=white,
        legend image code/.code={
            \draw[#1] (0cm,-0.1cm) rectangle (0.3cm,0.2cm);
        },
    },
    nodes near coords=\empty,
]

%% ── Repaired successfully (hatched) ──────────────────────────
\addplot[
    ybar stacked,
    fill=white,
    draw=black,
    line width=0.6pt,
    postaction={pattern=north east lines, pattern color=black},
] coordinates {
    (1,80) (2,80)
};
\addlegendentry{Repaired successfully}

%% ── Unresolved (dotted) ───────────────────────────────────────
\addplot[
    ybar stacked,
    fill=white,
    draw=black,
    line width=0.6pt,
    postaction={pattern=dots, pattern color=black},
] coordinates {
    (1,20) (2,20)
};
\addlegendentry{Unresolved}

%% ── Percentage labels inside hatched bars ────────────────────
\node[font=\scriptsize\bfseries] at (axis cs:1, 40) {80\%};
\node[font=\scriptsize\bfseries] at (axis cs:2, 40) {80\%};

%% ── Dashed reference line at 80% ─────────────────────────────
\draw[dashed, line width=0.7pt]
    (axis cs:0.5, 80) -- (axis cs:2.5, 80);
\node[font=\tiny, anchor=west] at (axis cs:2.5, 80) {Peak (80\%)};

\end{axis}
\end{tikzpicture}
\caption{Repair success rate achieved by the \gls{esbmc}-\gls{ai} framework~\cite{Tihanyi2025New} for the two vulnerability categories reported in the source: buffer overflow and pointer dereference, both achieving up to 80\% success combined. All reported successes require the repaired program to pass \gls{esbmc}'s formal property check -- a substantially stronger guarantee than repair tools relying on test-suite pass rates or \gls{llm} self-assessment~\cite{tihanyi2023}. Category-level success rates for other vulnerability classes (arithmetic overflow, array bounds, memory leak, concurrency defects) are not reported in the cited source and have been removed from this figure.}

\label{fig:repairrate}
\end{figure}


==> figures/tikz_smt_solver.tex <==
\begin{figure}[htbp]
\centering
\resizebox{0.85\textwidth}{!}{%
\begin{tikzpicture}[
    node distance=1.2cm and 1.5cm,
    %% ── Styles ──────────────────────────────────────────────
    box/.style={
        rectangle, draw=black, rounded corners=3pt,
        minimum width=2.4cm, minimum height=1.2cm,
        text centered, inner sep=5pt
    },
    ionode/.style={
        rectangle, draw=black, rounded corners=3pt,
        fill=white, text=black, font=\small\bfseries,
        minimum width=5.0cm, minimum height=1.0cm,
        text centered, inner sep=5pt
    },
    widenode/.style={
        rectangle, draw=black, rounded corners=3pt,
        minimum height=1.2cm, text centered, inner sep=5pt
    },
    subgroup/.style={
        draw=black!40, dashed, rounded corners=5pt, fill=black!3
    },
    arr/.style={thick, -Stealth},
    ioarr/.style={very thick, -Stealth},
    plug/.style={thick, dashed, -Stealth, draw=black!60},
]

%% ── INPUT (multi-language) ───────────────────────────────────
\node (input) [ionode]
    {Source program (C, C\texttt{++}, Python, Rust, Solidity, \ldots)};

%% ── GOTO program ─────────────────────────────────────────────
\node (goto) [widenode, fill=black!4, text width=10cm, below=0.9cm of input] {%
    \textbf{GOTO program (CProver \gls{ir})~\cite{menezes2025goto}}\\[2pt]
    {\small Front-end parsing $\cdot$ control-flow lowering}};

%% ── BMC / k-induction encoder ────────────────────────────────
\node (enc) [widenode, fill=black!7, text width=10cm, below=0.9cm of goto] {%
    \textbf{\gls{bmc} / $k$-induction encoder}\\[2pt]
    {\small symbolic execution $\cdot$ property + bound $k$}};

%% ── SSA ──────────────────────────────────────────────────────
\node (ssa) [widenode, fill=black!4, text width=10cm, below=0.9cm of enc] {%
    \textbf{\gls{ssa} layer}\\[2pt]
    {\small Static single-assignment form $\cdot$ verification conditions}};

%% ── Abstraction layer (uniform formula = dispatch boundary) ──
\node (abst) [widenode, fill=black!10, text width=10cm, below=0.9cm of ssa] {%
    \textbf{Uniform \gls{smt} formula representation}\\[2pt]
    {\small Solver-specific \gls{api} $\cdot$ \gls{smtlib2} serialisation}};

%% ── Solver portfolio subgroup ────────────────────────────────
\node (portfolio_label) [below=1.3cm of abst, font=\small\bfseries,
    align=center, text width=15cm, xshift=0cm]
    {\gls{smt}\\solver portfolio};

\node (bitwuzla) [box, fill=white, text width=2.4cm,
    below=2.3cm of abst, xshift=-7.5cm] {%
    \textbf{Bitwuzla}\\{\small bit-vectors $\cdot$ fp}\\{\scriptsize \gls{dpll}(T)}};
\node (boolector) [box, fill=white, text width=2.4cm,
    below=2.3cm of abst, xshift=-4.5cm] {%
    \textbf{Boolector}\\{\small bit-vectors}\\{\scriptsize \gls{dpll}(T)}};
\node (z3) [box, fill=white, text width=2.4cm,
    below=2.3cm of abst, xshift=-1.5cm] {%
    \textbf{Z3}\\{\small arith. $\cdot$ arrays}\\{\scriptsize \gls{dpll}(T)}};
\node (mathsat) [box, fill=white, text width=2.4cm,
    below=2.3cm of abst, xshift=1.5cm] {%
    \textbf{MathSAT}\\{\small interpolation}\\{\scriptsize \gls{dpll}(T)}};
\node (cvc5) [box, fill=white, text width=2.4cm,
    below=2.3cm of abst, xshift=4.5cm] {%
    \textbf{CVC5}\\{\small strings $\cdot$ algebraic}\\{\scriptsize \gls{dpll}(T)}};
\node (yices) [box, fill=white, text width=2.4cm,
    below=2.3cm of abst, xshift=7.5cm] {%
    \textbf{Yices~2}\\{\small linear arith.\ $\cdot$ bv}\\{\scriptsize \gls{dpll}(T)}};

%── Dashed subgroup around solvers ───────────────────────────
\begin{scope}[on background layer]
\node[subgroup,
    fit=(bitwuzla)(boolector)(z3)(mathsat)(cvc5)(yices)(portfolio_label),
    inner sep=8pt] (portbox) {};
\end{scope}

%% ── Left plugin note ─────────────────────────────────────────
\node (pluginL) [box, fill=white, draw=black!50, dashed,
    text width=3.0cm, left=0.85cm of ssa] {%
    {\small Each solver internally runs a \gls{dpll}(T) loop over its
    theory solvers: linear arithmetic $\cdot$ bit-vectors $\cdot$
    floating-point $\cdot$ arrays $\cdot$ strings \& algebraic datatypes}};
\draw[plug] (pluginL.south) -- (pluginL.south |- portbox.north);

%% ── Right plugin note ────────────────────────────────────────
\node (pluginR) [box, fill=white, draw=black!50, dashed,
    text width=2.5cm, right=1.2cm of ssa] {%
    \textbf{Add a new solver}\\
    {\small Thin translation plugin only\\Engine unchanged}};
\draw[plug] (pluginR.south) -- (pluginR.south |- portbox.north);

%% ── OUTPUT nodes ─────────────────────────────────────────────
\node (out-safe) [ionode, below=0.9cm of z3, xshift=-3.0cm]
    {Verified \checkmark\ (UNSAT)};
\node (out-bug)  [ionode, below=0.9cm of mathsat, xshift=3.0cm]
    {Counterexample (SAT)};

%% ── Arrows: pipeline ─────────────────────────────────────────
\draw[ioarr] (input.south) -- (goto.north);
\draw[arr]   (goto.south)  -- (enc.north);
\draw[arr]   (enc.south)   -- (ssa.north);
\draw[arr]   (ssa.south)   -- node[right, font=\small] {dispatch} (abst.north);

%% ── Arrows: abstraction → solvers ────────────────────────────
\draw[arr] (abst.south) -- ++(0,-0.5) -| (bitwuzla.north);
\draw[arr] (abst.south) -- ++(0,-0.5) -| (boolector.north);
\draw[arr] (abst.south) -- ++(0,-0.5) -| (z3.north);
\draw[arr] (abst.south) -- ++(0,-0.5) -| (mathsat.north);
\draw[arr] (abst.south) -- ++(0,-0.5) -| (cvc5.north);
\draw[arr] (abst.south) -- ++(0,-0.5) -| (yices.north);

%% ── Arrows: solvers → outputs ────────────────────────────────
\draw[ioarr] (z3.south)        -- ++(0,-0.4) -| (out-safe.north);
\draw[ioarr] (bitwuzla.south)  -- ++(0,-0.4) -| (out-safe.north);
\draw[ioarr] (boolector.south) -- ++(0,-0.4) -| (out-safe.north);
\draw[ioarr] (yices.south)     -- ++(0,-0.4) -| (out-bug.north);
\draw[ioarr] (mathsat.south)   -- ++(0,-0.4) -| (out-bug.north);
\draw[ioarr] (cvc5.south)      -- ++(0,-0.4) -| (out-bug.north);

\end{tikzpicture}
}% end resizebox

\caption{Architecture of \gls{esbmc}'s \gls{smt} back-end. A source program in any supported language (C, C\texttt{++}, Python, Rust, Solidity, and others) is first lowered by its front-end to the common GOTO program \gls{ir}. The \gls{bmc}/$k$-induction encoder then unrolls the program for a bound~$k$ and produces a \gls{ssa}-form verification condition, which is encoded as a uniform \gls{smt} formula and dispatched to one solver of the portfolio. At the dispatch boundary, a thin translation plugin serializes the formula either through a solver-specific \gls{api} or to \gls{smtlib2}~\cite{Clarke2018Handbook}, allowing new solvers to be integrated without modifying the verification engine. The portfolio includes Z3~\cite{moura2008}, Bitwuzla~\cite{niemetz2023}, Boolector~\cite{Brummayer2009}, MathSAT~\cite{cimatti2013}, CVC5~\cite{barbosa2022}, and Yices~2~\cite{dutertre2014}; each solver internally runs a \gls{dpll}(T) loop over its own theory solvers for linear arithmetic, bit-vectors, floating-point, arrays, strings, and algebraic datatypes~\cite{nieuwenhuis2006}. \gls{esbmc} does not implement \gls{dpll}(T) itself. A UNSAT result yields a verification certificate; a SAT result yields an executable counterexample trace.}

\label{fig:smt-architecture}

\end{figure}

==> figures/tikz_timeline.tex <==
\begin{figure}[htbp]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    boxstyle/.style={
        draw, rectangle, rounded corners=2pt,
        font=\scriptsize, align=center,
        inner sep=4pt, line width=0.5pt,
        fill=white, text width=2.5cm
    },
    dot/.style={circle, fill=black, inner sep=0pt, minimum size=5pt},
]

%% ── 9 nodes evenly spaced, 2.0 cm apart ─────────────────────
\def\xA{0.0}   % 2009
\def\xB{1.5}   % 2012
\def\xC{3.0}   % 2014
\def\xD{4.5}   % 2018
\def\xE{6.0}   % 2020
\def\xF{7.5}  % 2022
\def\xG{9.0}  % 2023
\def\xH{10.5}  % 2024
\def\xI{12.0}  % 2025

%% ── Main axis ────────────────────────────────────────────────
\draw[line width=1.2pt, -latex] (-0.4, 0) -- (12.6, 0);

%% ── Dots ─────────────────────────────────────────────────────
\foreach \xp in {\xA, \xB, \xC, \xD, \xE, \xF, \xG, \xH, \xI} {
    \node[dot] at (\xp, 0) {};
}

%% ── ABOVE axis: boxes + year label below ─────────────────────

% 2009 — box above, year below
\draw[line width=0.5pt] (\xA, 0) -- (\xA, 1.0);
\node[boxstyle] at (\xA, 1.45)
    {ESBMC~1.0\\(ASE 2009)\\First SMT-native\\C verifier};
\node[font=\scriptsize, rotate=0, anchor=north east] at (\xA + 0.30, -0.15) {2009};

% 2014 — box above, year below
\draw[line width=0.5pt] (\xC, 0) -- (\xC, 1.0);
\node[boxstyle] at (\xC, 1.45)
    {ESBMC~1.22\\(TACAS 2014)\\Concurrency\\verification};
\node[font=\scriptsize, rotate=0, anchor=north east] at (\xC + 0.30, -0.15) {2014};

% 2020 — box above, year below
\draw[line width=0.5pt] (\xE, 0) -- (\xE, 1.0);
\node[boxstyle] at (\xE, 1.45)
    {ESBMC~6.1\\(STTT 2020)\\Test-case\\generation};
\node[font=\scriptsize, rotate=0, anchor=north east] at (\xE + 0.30, -0.15) {2020};

% 2023 — box above, year below
\draw[line width=0.5pt] (\xG, 0) -- (\xG, 1.0);
\node[boxstyle] at (\xG, 1.45)
    {ESBMC~7.3\\(TACAS 2023)\\Clang C\texttt{++}\\front-end};
\node[font=\scriptsize, rotate=0, anchor=north east] at (\xG + 0.30, -0.15) {2023};

% 2025 — box above, year below
\draw[line width=0.5pt] (\xI, 0) -- (\xI, 2.0);
\node[boxstyle] at (\xI, 1.45)
    {ESBMC~7.7\\(TACAS/FASE 2025)\\Concurrency \&\\branch coverage};
\node[font=\scriptsize, rotate=0, anchor=north east] at (\xI + 0.30, -0.15) {2025};

%% ── BELOW axis: boxes + year label above ─────────────────────

% 2012 — box below, year above
\draw[line width=0.5pt] (\xB, 0) -- (\xB, -1.0);
\node[boxstyle] at (\xB, -1.45)
    {ESBMC~1.17\\(SV-COMP 2012)\\Inaugural\\competition};
\node[font=\scriptsize, rotate=0, anchor=south west] at (\xB - 0.30, 0.15) {2012};

% 2018 — box below, year above
\draw[line width=0.5pt] (\xD, 0) -- (\xD, -1.0);
\node[boxstyle] at (\xD, -1.45)
    {ESBMC~5.0\\(ASE 2018)\\Full re-engineering;\\incremental BMC};
\node[font=\scriptsize, rotate=0, anchor=south west] at (\xD - 0.30, 0.15) {2018};

% 2022 — box below, year above
\draw[line width=0.5pt] (\xF, 0) -- (\xF, -1.0);
\node[boxstyle] at (\xF, -1.45)
    {ESBMC~7.x\\Solidity \&\\CHERI\\ support};
\node[font=\scriptsize, rotate=0, anchor=south west] at (\xF - 0.30, 0.15) {2022};

% 2024 — box below, year above
\draw[line width=0.5pt] (\xH, 0) -- (\xH, -1.0);
\node[boxstyle] at (\xH, -1.45)
    {ESBMC~7.4\\(TACAS 2024)\\Interval analysis;\\LLM integration};
\node[font=\scriptsize, rotate=0, anchor=south west] at (\xH - 0.30, 0.15) {2024};

\end{tikzpicture}%
}% end resizebox
\caption{Chronological milestones of \gls{esbmc} major releases from its first publication at \gls{ase}~2009 through version~7.7 in 2025. Labels alternate above and below the axis to prevent overlap. Each marker corresponds to a peer-reviewed venue or substantive feature release~\cite{Cordeiro2012,beyer2012,cordeiro2014,Gadelha2018ESBMC,gadelha2020,shmarov2023,menezes2024,menezes2025tacas,menezes2025fase}}

\label{fig:timeline}
\end{figure}
